The finiteness conjecture for $3 \times 3$ binary matrices

The invariant polytope algorithm was a breakthrough in the joint spectral radius computation, allowing to find the exact value of the joint spectral radius for most matrix families~\cite{GP2013,GP2016}. This algorithm found many applications in problems of functional analysis, approximation theory, combinatorics, etc. In this paper we propose a modification of the invariant polytope algorithm enlarging the class of problems to which it is applicable. Precisely, we introduce mixed numeric and symbolic computations. A further minor modification of augmenting the input set with additional matrices speeds up the algorithm in certain cases. With this modifications we are able to automatically prove the finiteness conjecture for all pairs of binary $3\times 3$ matrices and sign $2\times 2$ matrices.

==> fc_3_12col.tex <==
\begin{xtabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\multicolumn{2}{|c|}{ $\mathbf{A_1 = 2}$\Tstrut\Bstrut}
&\!\!77\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!101\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!108--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\\hline
%\shrinkheight{-85\normalbaselineskip}
\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!156--57\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!172--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!184--85 & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!188--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!204--5\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!220--21 & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ \\
\!\!\!\!228--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!236--37\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--41\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!244--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!252--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!332--33\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!348--49\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!356--57\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!364--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!372--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!376--377\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!396--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!412--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!428--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--41\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!476--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!484--85\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!488--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!492--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!500--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--5\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 3}$\Tstrut\Bstrut}
&\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!77--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!101--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!109--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!114\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!117--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!141--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!156--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!170\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!184--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!188--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!204--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!220--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!226\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!228--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!234\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!236--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!244--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!252--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!332--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!348--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!356--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!364--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!368--369\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{5}$} &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!396--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!412--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!428--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!440--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!460--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!476--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!484--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!488--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!492--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!500--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 6}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!72--74\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!88\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!89\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!99--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!154--57\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!170--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!186--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!218--21\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!234--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!368--369\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!\!\!370--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!378--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 7}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!72--75\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!78\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\multicolumn{2}{|c}{\!\!\!\!88--89\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!92--93\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!101--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!104--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!108--109\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!110\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!152--153\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!154--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!170--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!186--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!216--217\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!218--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--233\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!234--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!344--345\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!350\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!370--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!376--377\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!440--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 10}$\Tstrut\Bstrut}
&\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!101--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!117--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!230--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!364--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!372--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!376--377\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 11}$\Tstrut\Bstrut}
&\!\!\!\!70--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!96--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!99--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!\!\!104--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!108--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!112--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!116--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!120--21\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!162--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!178--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!188--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!246--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!365--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--69\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!418--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!428--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 12}$\Tstrut\Bstrut}
&\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!134--135\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!150\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ \\
\!\!166\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!170--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!184--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!194\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--201\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!202\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\\
\!\!210\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!218--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!226--32\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!234--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{6}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ \\
\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!400--402\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{4}$} &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!410--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!416--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!450\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ \\
\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!468--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!\!\!474--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!490--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 13}$\Tstrut\Bstrut}
\\\hline
\!\!66\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!70\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!78\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!82\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!128\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!129\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!130\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!132\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!133\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!134\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!144\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!145\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!146\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!148\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!150\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!154--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!160\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!161\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!170--72\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!176--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!184--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!190\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!194\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!210\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!214--215\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!218--20\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!222\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!226\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!228--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!234--36\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!334\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ \\
\!\!339\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!350\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!384\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!385\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!400\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!401--402\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{3}$} &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ \\
\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!410--12\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!414\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--28\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!430\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!450\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!460\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!468--69\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!\!\!475--76\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!490--92\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!494\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 14}$\Tstrut\Bstrut}
\\\hline
\!\!65\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!69\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!72--74\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!77\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!81\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!82\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} \\
\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!85\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!88--89\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!101--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!117--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!130\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!134\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!138\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!144--146\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!148\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!150\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!154--57\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!170--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!186--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!194\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!210\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!212\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}^{3}$} &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--217\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!218--21\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!226--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!234--37\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--48\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!332--33\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!337\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!346--49\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!362--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!368--369\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!\!\!370--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!378--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!395--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!400--402\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{3}$} &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!410--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!450\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} \\
\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!468--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!475--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!482--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!490--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 15}$\Tstrut\Bstrut}
&\!\!\!\!64--72\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!73\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!77\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!78\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!80--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!84--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!88\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!89\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!90\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!91\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!96--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!109\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!112--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!140--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!157--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!186--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!196--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!210\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!218\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!221--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!234\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!237--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!242--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--24\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!333--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!340\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!349--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!365--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!404--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!411--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!426--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{6}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!476--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!496--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 19}$\Tstrut\Bstrut}
&\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!\!\!77--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!93\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ \\\hline
\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!\!\!101--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!105--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!\!\!109--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!114\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!117--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}^{2}$} &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!156--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!170--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!186\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!188--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!204--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!220--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!226--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!229--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!233\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}^{2}$} &\!\!\!\!234--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!244--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!252--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!348--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{4}\!\!\!$ &\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!362--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{4}\!\!\!$ \\
\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!412--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!476--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!500--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 20}$\Tstrut\Bstrut}
&\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!78--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!170--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!184--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!203--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!218--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!226--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!234--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!250--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{5}$} &\!\!\!\!395--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!410--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ \\
\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!490--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 21}$\Tstrut\Bstrut}
&\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!\!\!78--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!154--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!169\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!170--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!184--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!190\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!204--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--217\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!218--20\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!222\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!226--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--233\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!234--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!250--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!350\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!374\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{8}\!\!\!$ &\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!408--409\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{8}\!\!\!$ &\!\!\!\!411--12\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!414\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!475--76\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!490--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 22}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!72--74\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!77--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!88--89\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!93\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} \\
\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!97--98\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!101--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!109--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!136--138\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!170--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!186--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!221\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!224--226\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!227--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!234--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!242--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!346\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} &\!\!\!\!347--49\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!362--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!370--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!394\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!395--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!411--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!474\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!475--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!482--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!490--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 23}$\Tstrut\Bstrut}
&\!\!72\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!73--75\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!77--78\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\\hline
\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!88--90\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!91\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!92--93\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ \\
\!\!101\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!105--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!137--138\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!141--142\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!152--153\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!157--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!170--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!\!\!173--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!186--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--204\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!226\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!229--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!235--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!242--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!329--331\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!344--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!347--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!362--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!\!\!370--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!411--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!456--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!472--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!476--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!482--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 27}$\Tstrut\Bstrut}
&\!\!\!\!70--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!86--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!96--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!99--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!112--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!124--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!230--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!352--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 28}$\Tstrut\Bstrut}
&\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!74\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!78--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!82\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!130\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!134\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\\
\!\!137\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!144\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!145\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!146\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!148\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!150\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!152--153\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!164--165\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!170--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!184--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!194\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!203--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!210\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--217\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!218--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!226--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!233\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!234--48\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!250--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!395--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!400--401\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{3}$} &\!\!402\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!407--409\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!450\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!467\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!468--69\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{6}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!473--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!490--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 29}$\Tstrut\Bstrut}
&\!\!66\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!70\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!78\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!82\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!114\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!128\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!129--130\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!132\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!133--134\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ \\
\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!144\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!145--146\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!148\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ \\
\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!150\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!160\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!161--162\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} \\
\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!170\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!173--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!180--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!182\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!184--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!190\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!194\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!198\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!210\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!213\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!217--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!219--20\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!222\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!226\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!229--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!234--48\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!250--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!346\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!350\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!384\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!385--386\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{3}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!400\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{3}\!\!\!$ &\!\!401\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}^{2}$} &\!\!402\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{3}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{3}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!411--12\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!414\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!\!\!424--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!450\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} \\
\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{6}\!\!\!$ \\
\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!473--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!476\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!490--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 30}$\Tstrut\Bstrut}
&\!\!\!\!64--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!76--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!80--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!89--90\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!91\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!\!\!96--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!104--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!108--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!112--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!116--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!125\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!128--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!153--154\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!180--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!182\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!186--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!208--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!210\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!212--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!221\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!224--28\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!233--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!237--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ \\
\!\!\!\!242--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--24\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!328--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{3}A_{1}A_{2}^{4}$} &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!333--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!345--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!349\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!365--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--69\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{5}$} &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!404--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!411--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!426--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ \\
\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!476--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!490--4\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ \\
\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 31}$\Tstrut\Bstrut}
&\!\!\!\!64--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!91\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!92--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!96--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!112--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!123\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!124--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!128--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!\!\!156--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!160--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!187\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!188--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!190\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!204--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!208--16\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!218\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!219\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!221\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!222\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!224--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!236--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!239\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!250--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!252\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!253--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!348--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!352--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!368--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!412--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!416--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--41\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!442--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!476\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!477--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--84\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!488--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!491--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!498--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 36}$\Tstrut\Bstrut}
&\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!70--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!78--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--196\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!219--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ \\
\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!338--339\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{4}$} &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!350--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!449--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!468--69\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!475--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 37}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!66--67\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!70\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!78--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!82--83\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\\\hline
\!\!86\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!98--99\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!102\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!137--138\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!\!\!154--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!170--72\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!184--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!190\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--196\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--204\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!208--212\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!213\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\multicolumn{2}{|c}{\!\!\!\!216--217\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!218--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!224--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!228\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--233\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!234--36\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\!\!249\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} &\!\!\!\!250--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!338--339\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} \\
\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!350--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!358\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!374\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--28\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!430\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!448--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!456--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!464--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!476--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} &\!\!\!\!482--84\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!486\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!490--92\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!494\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 38}$\Tstrut\Bstrut}
&\!\!64\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!65\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!66\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!68--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\\hline
\multicolumn{2}{|c}{\!\!\!\!72--74\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!75\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!77--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!80--82\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!84\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!85\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!88--89\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!93--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!98\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!99--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!136\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!138\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} \\
\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!153\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!\!\!154--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!170--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!186--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!192--196\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!208--212\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!224--226\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!227--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!234--37\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!320\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!336\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!337\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!346--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!354--57\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!362--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!370--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!\!\!395--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!449--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!468--69\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!476--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!482--85\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!490--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!496--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 39}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!64--65\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!66--67\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!68\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!69\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!70\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!72\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!73--75\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!77--78\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!80--84\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!85\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!88--90\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!91\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!92--93\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!96--97\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!99\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} \\
\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!101--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!105--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!112--113\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!136\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\\
\!\!137\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!138--139\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!140\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!141--142\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!152--153\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!170--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!186--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--196\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!198--206\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!208--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!224--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!228--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!232--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!235--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!242--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!320\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!329--330\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!336--338\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!344--345\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!347--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!354--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!362--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!368--369\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} \\
\!\!\!\!370--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!392--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} \\
\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!456--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!464--466\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!473--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!476--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!482--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 45}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!66--67\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\\hline
\multicolumn{2}{|c}{\!\!\!\!70--71\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!74--75\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!78\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!82--83\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!98--99\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!128\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!129--131\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!132\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!133--135\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!137--139\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!144\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!145--147\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!148--150\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!152--153\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!154--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!160\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!161--163\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!165--167\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!170--72\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!184--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!190\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!208--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!219--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!224--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!228--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!235--36\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!242--48\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!250--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!322--323\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!338--339\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} \\
\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!350--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!384\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!385--387\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!388--389\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!390--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!392--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!400\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!401--402\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!404--405\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!408--409\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!411--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!420--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!424--28\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!430\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!472--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!476--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!482--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!490--92\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!494\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 46}$\Tstrut\Bstrut}
\\\hline
\!\!64\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!65\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!66\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!68\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!69\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!70\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!72--74\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!75\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!77--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!80--82\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!84\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!85\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!88--89\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!92--93\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!98\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!101--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!106\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!112--113\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!117--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--196\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!201--204\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!211--215\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!228--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!237\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!245\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!320\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!323\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!329--330\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!331\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{3}A_{1}A_{2}^{4}$} \\
\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!336\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!337--338\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!347--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!362--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!368--369\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!\!\!370--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!484--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!493\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!501\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 47}$\Tstrut\Bstrut}
&\!\!\!\!64--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!68--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!72\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!73\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!77\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!78\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!80\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!81\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!82\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!83\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!84\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!85\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!88\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!89--91\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!96--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!101\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!114\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!115\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!132--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!136--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!140--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!158--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!164--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!168--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!186--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!193--195\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!197--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!205--206\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!209--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--221\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!222\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!225--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!233--235\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!237--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!242\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!243\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!244--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!324\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!333--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!336\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!337\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!340\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!346--347\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!349--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!365--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!388--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!392--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!412--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!420--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!424--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!426--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!449--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!470--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} \\
\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!474--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--4\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 53}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!66--67\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!70\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!74\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!75\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!78--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!82--83\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\\hline
\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!94--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!98--99\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--196\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!201--204\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!211--215\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!228--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!237--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!338--339\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!350--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!374\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!484--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!493--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 55}$\Tstrut\Bstrut}
&\!\!64\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!65\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\\hline
\!\!66\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!67\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!68\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!69\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!70\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!71\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!72\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!73--75\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!76\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!77--78\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!79\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!80\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!81--83\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!84\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!85\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!86--94\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!95\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!101\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!105--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!109--110\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!113--114\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!117\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!120--122\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!123\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!124--125\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!137--139\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!141--142\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!152--154\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!156--157\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!158--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!169--170\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!173--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!186--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!193--195\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--206\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!208--222\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!225--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!229--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!235\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!237--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!240--241\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!242--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!320\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!329--330\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!336\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!337--338\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!344--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!349--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!353--354\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!356--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!363--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!\!\!370--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!376--377\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!396--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!412--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!424\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!425\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!\!\!426--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!440--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!449--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!456--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!464--468\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!476--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 63}$\Tstrut\Bstrut}
&\!\!\!\!64--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!91\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!92--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!95\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!96--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!112--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!123\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!124--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!192--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!\!\!201--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!204--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!212--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!221--223\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!228--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!237--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!239\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!245\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!348--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!351\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!364--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!457--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!468--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!476\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!477\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!484\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!493--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!501\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 78}$\Tstrut\Bstrut}
&\!\!86\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!87\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!96--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!101\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!112--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!117--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!162--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!173--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!178\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!188--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!246--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!274--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!284\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!285\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!286--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!304--306\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!308\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!309\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!314--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!372--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!438--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 79}$\Tstrut\Bstrut}
&\!\!\!\!86--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!96--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!99--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!112--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!123\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!124--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!\!\!162--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!166--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!172--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!178--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!188--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!274--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!278--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!284--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!304--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!438--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 84}$\Tstrut\Bstrut}
&\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!102--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!106--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!110--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!173--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!179\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!181--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!189--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ \\
\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 85}$\Tstrut\Bstrut}
&\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!114\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!162--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!178--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!188--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!286\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!290--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!306--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!374\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!418--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!428--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 86}$\Tstrut\Bstrut}
&\\\hline
\multicolumn{2}{|c}{\!\!\!\!88--89\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!90--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!101--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!104--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!109--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}^{2}A_{2}^{2}A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!136--138\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!160\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!161\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!165--167\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!170--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!173--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!221\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & \multicolumn{3}{c|}{$ A_{1}^{4}A_{2}^{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!225--226\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!227--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--233\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!234--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!242--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!264\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!265\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!268\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!269\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!280--281\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!282--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!284\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!285\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}A_{1}A_{2}^{2}$} \\
\!\!\!\!286--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!288--290\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!292\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!293--294\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!296--298\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!299\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!300\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!301--302\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!304--306\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!308\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!309\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!310--311\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}^{2}$} &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!318\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!328--330\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!344--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!347--49\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!354--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!362--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{7}\!\!\!$ &\!\!373\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!392\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!395--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!411--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!424--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!456--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!475--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!482--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 87}$\Tstrut\Bstrut}
&\\\hline
\!\!88\!\! & \multicolumn{3}{c|}{$ A_{1}^{7}A_{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!89--90\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!91\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!92\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!93\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!94\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!96\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!97\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!98\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!99\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ \\
\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!101\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!108\!\! & \multicolumn{3}{c|}{$ A_{1}^{4}A_{2}A_{1}^{3}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!109--110\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} \\
\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!113\!\! & \multicolumn{5}{c|}{$ A_{1}^{3}A_{2}A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!114\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}^{7}A_{2}^{2}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!157\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!158--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--64\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}^{7}A_{2}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!170\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!173\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!181\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} \\
\!\!182\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!205--206\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!226\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ \\
\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!234\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!237--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!242--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!264\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!265\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!268\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!269\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!280\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!281\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} \\
\!\!282\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!284\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!285\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!286\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!288\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!289\!\! & $\!\!\!\!\!\!\!A_{1}^{8}A_{2}\!\!\!$ &\!\!290\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}^{7}A_{2}\!\!\!$ &\!\!292\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!293\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!296\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!297\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!300\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!301\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!302\!\! & \multicolumn{5}{c|}{$ A_{1}^{4}A_{2}A_{1}^{3}A_{2}A_{1}^{2}A_{2}A_{1}^{2}A_{2}$} \\
\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!304\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!305\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!306\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}^{2}\!\!\!$ &\!\!308\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!309\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!316--317\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!332\!\! & \multicolumn{3}{c|}{$ A_{1}^{4}A_{2}A_{1}^{3}A_{2}$} \\
\!\!\!\!333--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!345--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!349--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!355--356\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} \\
\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!361--362\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!365--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}^{2}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!373--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!416\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!417\!\! & $\!\!\!\!\!\!\!A_{1}^{7}A_{2}\!\!\!$ &\!\!418\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!420\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!422\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!424\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!425\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!426--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!476--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}^{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!490--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 94}$\Tstrut\Bstrut}
&\!\!\!\!96--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!\!\!99--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!103\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!104--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!108--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!111\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!112--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!162--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!178\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!188--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!246--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!258--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!268--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!284--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!288--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!304--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!312--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!365--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!418--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!428--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!434--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 95}$\Tstrut\Bstrut}
&\!\!\!\!96--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!99--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!162--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!172--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!178--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!188--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!191\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!230--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!258--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!268--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!284--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!326--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!342--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!352--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!418--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!428--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!434--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!444\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!445--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!486\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!487\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 98}$\Tstrut\Bstrut}
&\!\!105\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!108\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\\hline
\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!141--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!150\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!173--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!181--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!189--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!277\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!285\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!309\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!349\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 99}$\Tstrut\Bstrut}
\\\hline
\!\!100\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!101\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!102\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!104\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!105\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!106\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!112--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!117\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}^{2}$} &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!136--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!160--64\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!170\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!173\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!174--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!\!\!184--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--96\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!208--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!218--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!229--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!233\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!234\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!236--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!244--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!252--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!264--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!268\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!269\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!274--76\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!277\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!280\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!281\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!282--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!284\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!285\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!286--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!288--92\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!293\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!296\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!297\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!300\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!301\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!302\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}^{2}$} &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!304--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!308\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!309\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{6}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!328\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!346--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!356--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!364--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{6}\!\!\!$ &\!\!\!\!373--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!392--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!397--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!\!\!411--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!424--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!466--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ \\
\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!475--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!484--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!490\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!492--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!496--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!500--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 102}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!104--106\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!107\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!108\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!109\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!112\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!113\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!116\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!117\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!128--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!\!\!132--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!136--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!153\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!\!\!154--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!164--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!170--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!173--84\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!192--194\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!200--202\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!203\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!205--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!208--212\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!224--226\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!227--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!235--37\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} \\
\!\!\!\!242--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--60\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!261\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!262\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!264--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!268\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!269\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!274\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!276\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!277\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!280\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!281\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!282--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!284\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!285\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!286--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!288--92\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!293\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!296\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!297\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!300\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!301\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!304\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!305--306\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!308\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!309\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!314--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!317\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!318--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!320\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!324--27\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!328--330\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!332--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!336\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!337--338\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!340--43\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!344--345\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!346\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{7}$} &\!\!\!\!347--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!354--57\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!362--65\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!370--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!390--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!395--99\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!400\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!401\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!402\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!405--406\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!407\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!408\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!411--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!424--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!456--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!464--466\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!476--80\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!482--85\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--1\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 103}$\Tstrut\Bstrut}
&\!\!\!\!104--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!107\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!108\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!109\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!112--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!123\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!156--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--85\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!186--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!188\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!189--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!208--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!218\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!234\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!237--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!243\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!244\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!245--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!250--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!284--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!288--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!\!\!304--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--24\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!328--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!333\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!334\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!349--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!357\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!358\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!365--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!371\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!400--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!411\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!412\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!413--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!427\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!428\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!429--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!461--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!470--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!474--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!483--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!490--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!496--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 105}$\Tstrut\Bstrut}
&\!\!106\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!110\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\\hline
\multicolumn{2}{|c}{\!\!\!\!130--131\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!132\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\!\!133\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!134--135\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} \\
\!\!141\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!142--143\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!146--147\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!148--149\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!150--151\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!154--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!162--163\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!164\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\!\!165\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!166--167\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!170--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!178\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!194--195\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!196--197\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!202--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!210--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!218--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!226--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!228--29\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!234\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!242--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!252\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!258--259\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!262--263\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!267\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!270--271\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!274--275\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!278--279\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!282--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!286--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!290--291\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\\
\multicolumn{2}{|c}{\!\!\!\!294--295\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!306--307\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{3}$} &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!314--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ \\
\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!322--323\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!346--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!350--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!386--387\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\multicolumn{2}{|c}{\!\!\!\!388--389\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!390--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!394--395\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!402--403\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!404\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!418\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!420\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!422--423\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!426--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!442--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!450--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!458--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!475--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!490\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!492\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!494\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!506\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!508\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 107}$\Tstrut\Bstrut}
&\!\!\!\!108--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!112--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!120--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!136--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!144--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!152--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!156--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!168--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!184--85\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!186--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!188\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!189--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!200--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!204--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!208--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!212--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!216--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!232--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!237--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!240--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!243\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!244\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!245--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!248--49\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!252--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!274--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!280--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!284--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!288--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!296--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!304--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!312--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!320--24\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!328--32\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!333\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!334\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!344--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!349--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!357\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!358\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!365--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!371\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!376--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!392--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!400--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!408--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!412\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!413--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!424--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!427\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!428\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!429--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!440--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!456--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!461--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!470--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} \\
\!\!\!\!472--73\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!474--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!483--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!488--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!490\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!492--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 108}$\Tstrut\Bstrut}
\\\hline
\!\!\!\!114--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!118--19\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!129--131\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!133--135\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!137--138\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!145--147\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!149\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!150--151\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!153\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!161\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!165--167\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!170--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!173--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!177\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!181--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!185--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!189--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!213\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ \\
\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!243\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!245\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!251\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ \\
\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!351\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!371\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!427\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!443\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 109}$\Tstrut\Bstrut}
&\!\!110\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!114\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!132--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!136--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!140--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!152--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!164--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!168--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!184--85\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!193--195\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!197--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!205--206\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!209--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--215\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!217--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!225--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!229--231\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!233--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!242--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!250--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!254\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!258\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!262\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!274\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!282\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!286\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!290\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!306\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!326--327\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!342--343\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ \\
\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!350--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!384--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!389--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!392--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!398--399\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!420\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!422--423\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!424--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!426--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!440--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!449--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!454--455\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!469\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!470--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!473--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!483\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!484--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!490--92\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!494\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!510\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 110}$\Tstrut\Bstrut}
&\!\!\!\!112--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!115\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!116--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!119\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!128--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!136--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!140--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!152--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!168--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!209--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!226--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!233--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!237\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!242--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!250--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!264--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!274--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!280--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!284--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!288--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!296--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!304--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!308--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!312--13\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!324\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!328--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!333--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!336--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!340\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!345--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!349--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!352--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!365\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!370--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!\!\!373--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!388--89\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!390--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!392--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!411--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!420\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!422--423\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!\!\!424--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!426--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!440--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!449--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!470--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\multicolumn{2}{|c}{\!\!\!\!474--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!482--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!490--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--4\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 111}$\Tstrut\Bstrut}
&\!\!\!\!112--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!123\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!124--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!128--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!187\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!188--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!191\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!208--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!216--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!220--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!232--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!236--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!240--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!243\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!244--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!248--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!251\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!252\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!253--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!344--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!348--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!351\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!368--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!440--41\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!456--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!468--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!472--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!476\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!477\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!483\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!484\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!485\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!486\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!487\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!488--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!491\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!492\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!493\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--97\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 113}$\Tstrut\Bstrut}
&\!\!114\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!118\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!130\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!132\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}^{2}\!\!\!$ &\!\!133\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!134\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}^{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!142\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!146--147\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!148--149\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!150\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!151\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!154\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!156--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ \\
\!\!165\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!171--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!178\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{3}$} &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!187--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!194\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!202\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!203--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!210--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!212\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!213\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!218\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!220\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!226\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!229--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!234\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!242\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!244\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!258\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!262\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ \\
\!\!274\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!275\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}^{2}$} &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!286\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!290\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!294--295\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ \\
\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!306\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{7}\!\!\!$ &\!\!\!\!354--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!395--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!402--403\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\\
\multicolumn{2}{|c}{\!\!\!\!404--405\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!412\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!418--20\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!422\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!426\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!428\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!450--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!452\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!477--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!498\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!500\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!506\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!508\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 115}$\Tstrut\Bstrut}
&\!\!\!\!116--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!120\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!124\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!125\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\\hline
\!\!\!\!128--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!158--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!173\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!176--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!183\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!\!\!187--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!208--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!216\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!217--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!224--28\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!234\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!240--41\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!242\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!244\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!274--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!284\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!285\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!286\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!288--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!300--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!304--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!317\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!320--24\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!328--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!352--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!384--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!400--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!409\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!412\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!424--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!426\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!428\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!456--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!473\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!477--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!498\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!500\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{4}\!\!\!$ &\!\!506\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 117}$\Tstrut\Bstrut}
&\!\!118\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!128--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!\!\!132--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!\!\!136--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!\!\!140--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!\!\!148--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!152--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!157--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!160--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!\!\!164--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!167\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!\!\!168--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!187--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\!\!193\!\! & \multicolumn{3}{c|}{$ A_{1}^{7}A_{2}A_{1}A_{2}$} &\!\!194\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!208\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!209--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!226\!\! & \multicolumn{3}{c|}{$ A_{1}^{7}A_{2}A_{1}A_{2}$} &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!233--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!240\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!242\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!244\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!250--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!258\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}^{8}A_{2}\!\!\!$ &\!\!262\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ \\
\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!274\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!279\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\!\!282\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!286\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!290\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}^{7}A_{2}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!306\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}^{2}\!\!\!$ &\!\!310\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!389\!\! & \multicolumn{5}{c|}{$ A_{1}^{3}A_{2}A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} \\
\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!392--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!403\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ \\
\!\!406\!\! & \multicolumn{5}{c|}{$ A_{1}^{3}A_{2}A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!407\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!412\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!420\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!422\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!424--25\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!426\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!428\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!450\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!470\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--473\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!474--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!\!\!477--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!505--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 118}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!120--121\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\\hline
\!\!\!\!122--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!124--125\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!128--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!144--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!152--154\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!158--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!160--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!172--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!176--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!180--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!187--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!200--204\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!208--214\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!215\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!216--218\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!232--234\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!240--241\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!242\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!244\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!250--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!\!\!274--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!284--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!288--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!304--10\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!312\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!313\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!320--24\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!328--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!340\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!344--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!352--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!361--362\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!376--377\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}^{2}$} &\!\!381\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!400--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!404--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!407--408\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} &\!\!412\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--20\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{4}\!\!\!$ &\!\!422\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!424\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!425\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!426\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!428\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!456--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!464--468\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!472--474\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!477--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 119}$\Tstrut\Bstrut}
\\\hline
\!\!121\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!123\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!125\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!\!\!146--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!150--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!154--55\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!178--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!182--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!186\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!187\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!210--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!214--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!217--219\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!221--222\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!237\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!242\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!243\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!249--250\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!251\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{5}\!\!\!$ \\
\!\!\!\!292--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!300--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!308--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!316--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!333\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\\
\!\!349\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!\!\!356--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!365\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!373\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ \\
\!\!374\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!402--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!406--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!414\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!420--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!428--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!473--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!477--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!484\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!491\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!492--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 121}$\Tstrut\Bstrut}
&\!\!122\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!130--131\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!132\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!133\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!134\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\\hline
\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!141\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!142--143\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!146--147\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!148\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!149\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\multicolumn{2}{|c}{\!\!\!\!150--151\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!165\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}^{2}$} &\\
\multicolumn{2}{|c}{\!\!\!\!166--167\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!170--171\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!173\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!175\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!178--179\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!180--181\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}^{2}$} \\
\multicolumn{2}{|c}{\!\!\!\!182--183\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!187--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!194\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!202--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!210--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!212\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}^{2}$} &\!\!213\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!214--215\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!218\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!220\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!226--227\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!234\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!235--37\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!242\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!243--44\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!246--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!252\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!258\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!262\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!270--271\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!274\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!278--279\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!282\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!286\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!287\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!290\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!294--295\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!302--303\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!306--307\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!310--311\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!338--339\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!362--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!378\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!390--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!394--395\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!402--403\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\\
\!\!405\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} &\multicolumn{2}{|c}{\!\!\!\!406--407\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!411--12\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!414--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!418--419\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!420\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!422--423\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!426\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!428--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!450--451\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!452--53\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!458--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!460--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!466--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!482--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!490--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!506\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!508\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 123}$\Tstrut\Bstrut}
&\!\!\!\!124--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!128--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!159\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!\!\!160--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!187\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!188--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!191\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!192--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!220--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!224--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!240--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!248--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!252\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!258--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!320--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!352--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!432--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!440--41\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!444\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!445--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!472--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!476\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!477--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--84\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!485\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!486\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!487\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!488--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!491\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!492\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!493\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!499--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--5\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!506\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 124}$\Tstrut\Bstrut}
\\\hline
\!\!129\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!130--131\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!133--134\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!137\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!138--139\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!141--142\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\
\!\!143\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!145--147\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!149--151\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!153--154\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!155\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!157\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!161\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!165--167\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!169--170\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!171\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!173\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!174\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!177\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!181\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{3}$} \\
\!\!182\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!187\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!193\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!197\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!198--199\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!205\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!206\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!209\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--215\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!217\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!221--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!229\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!237\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!241\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!243\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!251\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!263\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\\
\!\!331\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}^{2}A_{1}A_{2}^{2}A_{1}A_{2}^{3}A_{1}A_{2}^{4}$} &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 125}$\Tstrut\Bstrut}
&\!\!126\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!128\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!129\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!130\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!131\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!132\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!133--134\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!135\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\\hline
\!\!136\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!137\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!138\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!139\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!140\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!141--142\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!143\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!144\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!145--146\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!147\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!148\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!149--150\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!151\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!152\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!153--155\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!156\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!157\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!158\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!160\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!161\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!162\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!163\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!164\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!165\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\!\!166\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!167\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!168\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!169\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ \\
\!\!170\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!171\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!172\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!173--174\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!175\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!176\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!177\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\!\!178\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!179\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!180\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ \\
\!\!181\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!182\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!184\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!185\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!186--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!192\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!193\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\!\!194\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!195\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!196\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ \\
\!\!197\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!198\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!199\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!200\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!201--203\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!204\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!205--207\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!208\!\! & \multicolumn{3}{c|}{$ A_{1}^{7}A_{2}A_{1}A_{2}$} &\\
\multicolumn{2}{|c}{\!\!\!\!209--211\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!212\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!213--219\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!220\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}$} &\!\!221\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!222\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!224\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!225\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!226\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!227\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!228\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!229\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!230\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!231\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!232\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!233--235\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!236\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!237\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!238\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!240\!\! & \multicolumn{3}{c|}{$ A_{1}^{5}A_{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!241--243\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!244--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!248--249\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!250--52\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!258\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!259\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!262\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!263\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!266\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!267\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!270\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!271\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!274\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!275\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!278\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!279\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!282\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!283\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!286--287\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!290\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!291\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!294\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!295\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!298\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!299\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!302\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!306\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!307\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!310--311\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!314\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!334\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!342\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!343\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!350\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!358\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!366--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!371\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!374--75\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!384\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!385\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!389--391\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!400\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!401\!\! & \multicolumn{3}{c|}{$ A_{1}^{3}A_{2}A_{1}A_{2}$} &\!\!402\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}^{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!409--411\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!412\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!413\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!414\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!416\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!417--418\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!420--421\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} \\
\!\!422\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!424\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!425\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!426\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!427\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!428--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!435\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!436--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!440--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}^{6}A_{2}\!\!\!$ &\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!450\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--459\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & \multicolumn{5}{c|}{$ A_{1}^{3}A_{2}A_{1}^{3}A_{2}A_{1}^{2}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!465--467\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!469\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\\
\!\!470\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!471--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!476--77\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!483\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!\!\!484--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!490--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 126}$\Tstrut\Bstrut}
&\!\!\!\!146--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!150--51\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!154\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!155\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!158\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!159\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!178--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!182\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!183\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!186\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!187\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!190--91\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!201\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!203\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!205\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!207\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!210\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!211\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!214\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!215\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!217--219\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!221--222\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!223\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!233\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!235\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!237\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!242\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!243\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!246\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!247\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!249--250\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!251\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!292--95\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!300--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!308--11\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!316--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!333\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!349\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!356--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!363--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!402--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!414\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} \\
\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!420--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!428--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!434\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!435\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!436\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!437--438\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!470--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!473--475\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!477\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!484\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 127}$\Tstrut\Bstrut}
&\!\!\!\!128--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!219\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!\!\!220--22\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!223\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!224--50\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!251\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!252--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!258--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!384--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!476--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!496--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!504--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!507\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!508\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!509\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 238}$\Tstrut\Bstrut}
&\!\!247\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\\hline
\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!383\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 239}$\Tstrut\Bstrut}
&\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!383\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!438--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 245}$\Tstrut\Bstrut}
&\!\!303\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!311\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!382--83\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 247}$\Tstrut\Bstrut}
\\\hline
\!\!248\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!249\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!250\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!251\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!252\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!253\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!258--71\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!274--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!315\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!316\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!317\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!318\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!319\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!320--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!349\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!350\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!352--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!365\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!366\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!368--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!377--378\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!379\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!381--382\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!383\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!384--14\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!416--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!432--40\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!441\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!444\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!445\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!446--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!448--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--72\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!476\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!477--478\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!487\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!490\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!491\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!492\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!493\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!499\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!500\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 275}$\Tstrut\Bstrut}
&\!\!332\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!348\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!353\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}^{2}$} &\!\!\!\!354--56\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\!\!368\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}^{2}A_{1}A_{2}^{2}$} &\!\!369\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!377\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!380\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!381--82\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!396--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!412\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!424--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!428\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!477--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{6}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!485--88\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!489\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!498\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!500\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!505--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!508--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 279}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!344--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} \\\hline
\!\!347\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!369\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!372\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!\!\!373--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!376--377\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!506--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 283}$\Tstrut\Bstrut}
&\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!380--81\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!486--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 285}$\Tstrut\Bstrut}
&\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!330\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!331\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} \\\hline
\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!346\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{3}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!384\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!385\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!386\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}\!\!\!$ &\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!388\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!389\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!390\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!392\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}\!\!\!$ &\!\!393\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\!\!394\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!396\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!397\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!398\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!400\!\! & $\!\!\!\!\!\!\!A_{1}^{5}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!401--402\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!403\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!404\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!405\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!406\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!409--410\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}^{2}$} &\!\!412\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!416--18\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!419\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!420\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!421\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!422\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!424\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!425\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{5}\!\!\!$ &\!\!426\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!428\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!444\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!449\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!450\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!451--452\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!458\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!460--61\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!464\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!465\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} \\
\!\!466\!\! & \multicolumn{5}{c|}{$ A_{1}^{3}A_{2}A_{1}^{2}A_{2}A_{1}^{2}A_{2}$} &\!\!467\!\! & \multicolumn{5}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}A_{1}A_{2}$} &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!472\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ \\
\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!480\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!481\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!482\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!488\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!491--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!505--8\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\ \hline

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 287}$\Tstrut\Bstrut}
&\!\!329\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!333\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!345\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!349\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!356--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!361\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\!\!363\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!\!\!364--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!377\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!402--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!\!\!406--7\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!414\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!\!\!420--23\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!428--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!434--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!457\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!466\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!473\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!474\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!477--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!484\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!489\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!491\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!492--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!502--3\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 309}$\Tstrut\Bstrut}
&\multicolumn{2}{|c}{\!\!\!\!322--323\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!330\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!334--35\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!339\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!342\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!346\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{3}$} &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!358--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!362\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!370\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!378--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--452\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!457--460\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!461--63\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!467--468\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!469\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!470\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!476--79\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!485--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!493\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 311}$\Tstrut\Bstrut}
&\!\!320\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!321\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!322\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!323\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!324\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!325\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!326\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!328--330\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} \\\hline
\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!332\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!333\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!334\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!336\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!337\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\!\!338\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!340\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!341\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!342\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!345--350\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!352\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!353\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!354\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!356\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!357--59\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!360\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!361--362\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!363\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!364\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!365--67\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!368\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!369--370\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!371\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!372\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!373--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!376--378\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!379\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!380--381\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!392\!\! & \multicolumn{3}{c|}{$ A_{1}^{2}A_{2}A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!393--394\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!395\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} \\
\multicolumn{2}{|c}{\!\!\!\!396--398\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!399\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!408\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!409\!\! & \multicolumn{5}{c|}{$ A_{1}A_{2}A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!410\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!412\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!413\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!414--15\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!424\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!425\!\! & \multicolumn{3}{c|}{$ A_{1}A_{2}A_{1}A_{2}^{2}$} &\!\!426\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!427--31\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!440\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!441\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{3}\!\!\!$ &\!\!442\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!444--46\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!448--450\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} \\
\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!453\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!454\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!456\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--460\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!461\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!462\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!464--476\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!477\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!478\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!480--482\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!483\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!\!\!484--87\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!488--490\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!491\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ \\
\!\!\!\!492--93\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!496--497\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!498--0\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!504--505\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 319}$\Tstrut\Bstrut}
&\!\!\!\!320--26\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!327\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}^{2}\!\!\!$ &\!\!\!\!328--30\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\\hline
\!\!331\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!332--34\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!335\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!336--38\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!339\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!340--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!343\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!344\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!345--346\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!347\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!348\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\multicolumn{2}{|c}{\!\!\!\!349--350\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!351\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!352--54\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!355\!\! & $\!\!\!\!\!\!\!A_{1}^{4}A_{2}^{2}\!\!\!$ &\!\!\!\!356--58\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!359\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!360--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!363\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}^{2}\!\!\!$ &\!\!\!\!364--66\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!367\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!368--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!371\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!372--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!375\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!376\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!377--378\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!379\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}^{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!448\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!449--450\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{3}A_{2}$} &\!\!451\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!452\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!453--454\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!455\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!457--458\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}^{2}A_{2}$} &\!\!459\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!460\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\\
\multicolumn{2}{|c}{\!\!\!\!461--462\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!465\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!467\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!468\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!469--471\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\multicolumn{2}{|c}{\!\!\!\!475--478\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!484\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ \\
\!\!485\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!486\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!487\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!493--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!501\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 351}$\Tstrut\Bstrut}
&\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!438--39\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!446\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 371}$\Tstrut\Bstrut}
\\\hline
\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 375}$\Tstrut\Bstrut}
&\!\!\!\!376--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!379\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!380\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!381\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!382\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!384--42\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!444--45\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!446--47\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\\hline
\!\!\!\!448--62\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!464--70\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!\!\!472--74\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!475\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!476\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\multicolumn{2}{|c}{\!\!\!\!477--478\!\!\!\!\!\!} & \multicolumn{2}{c|}{$ A_{1}A_{2}$} &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!480--86\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!487\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ \\
\!\!\!\!488--90\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!491\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!492\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!493\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!\!\!496--98\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!499\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!500\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!502\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!504\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!505\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!506--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 381}$\Tstrut\Bstrut}
\\\hline
\!\!387\!\! & $\!\!\!\!\!\!\!A_{1}^{3}A_{2}\!\!\!$ &\!\!391\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!395\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!399\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!403\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!407\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!411\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!415\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!423\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!427\!\! & $\!\!\!\!\!\!\!A_{1}^{2}A_{2}\!\!\!$ &\!\!431\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!439\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\
\!\!443\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!447\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &\!\!455\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!463\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!471\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{2}\!\!\!$ &

\multicolumn{2}{|c|}{ $\mathbf{A_1 = 383}$\Tstrut\Bstrut}
&\!\!\!\!384--78\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!479\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!480--94\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!\!\!496--2\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!503\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ \\\hline
\!\!\!\!504--6\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ &\!\!507\!\! & $\!\!\!\!\!\!\!A_{1}A_{2}\!\!\!$ &\!\!\!\!508--9\!\!\!\!\!\! & $\!\!\!\!\!\!\!A_{1}\!\!\!$ 
\end{xtabular}

